Stochastic Formal Methods: An application to accuracy of numeric software

This paper provides a bound on the number of numeric operations (fixed or floating point) that can safely be performed before accuracy is lost. This work has important implications for control systems with safety-critical software, as these systems are now running fast enough and long enough for their errors to impact on their functionality. Furthermore, worst-case analysis would blindly advise the replacement of existing systems that have been successfully running for years. We present here a set of formal theorems validated by the PVS proof assistant. These theorems will allow code analyzing tools to produce formal certificates of accurate behavior. For example, FAA regulations for aircraft require that the probability of an error be below $10^{-9}$ for a 10 hour flight.

==> conditional.tex <==
\begin{verbatim}
conditional[T:TYPE+,              (IMPORTING finite_measure@subset_algebra_def[T]) % sample space
            S:sigma_algebra,      (IMPORTING probability_measure[T,S])            % permitted events
            P:probability_measure                                                % probability measure
           ]: THEORY

BEGIN

   IMPORTING probability_space[T,S,P],finite_measure@sigma_algebra[T,S]

   A,B:   VAR (S)
   n,i,j: VAR nat
   AA,BB: VAR disjoint_sequence

   P(A,B):probability = IF null?(B) THEN 0 ELSE P(intersection(A,B))/P(B) ENDIF

   conditional_complement: LEMMA
                  P(A,B) * P(B) + P(A,complement(B)) * P(complement(B)) = P(A)

   conditional_partition: LEMMA
           Union(image(BB,fullset[below[n+1]])) = fullset[T] IMPLIES
           P(A) = sigma(0,n, LAMBDA i: P(A, BB(i)) * P(BB(i)))

   bayes_theorem: THEOREM
           NOT null?(B) AND
           Union(image(AA,fullset[below[n+1]])) = fullset[T] IMPLIES
           P(AA(j),B) = P(B,AA(j))*P(AA(j))/
                        sigma(0,n, LAMBDA i: P(B, AA(i)) * P(AA(i)))

END conditional
\end{verbatim}


==> doobs.tex <==
\begin{verbatim}
doobs[T:TYPE+,              (IMPORTING finite_measure@subset_algebra_def[T]) % sample space
      S:sigma_algebra,      (IMPORTING probability_measure[T,S])            % permitted events
      P:probability_measure                                                % probability measure
     ]: THEORY

BEGIN

  IMPORTING probability[T,S,P],martingale,reals@bounded_reals

  epsilon: VAR posreal
  X,S:     VAR [nat -> random_variable]
  pn:      VAR posnat

  doobs_kolmogorov: THEOREM martingale?(X,S) IMPLIES
     P(max(image(abs o S,below(pn))) >= epsilon)
        <= E(sq(S(pn)))/sq(epsilon)

END doobs
\end{verbatim}

==> proba_space.tex <==
\begin{verbatim}
probability_space[T:TYPE+,         (IMPORTING finite_measure@subset_algebra_def[T]) % sample space
                  S:sigma_algebra, (IMPORTING probability_measure[T,S])            % permitted events
                  P:probability_measure                                           % probability measure
                 ]: THEORY

BEGIN
   IMPORTING finite_measure@sigma_algebra[T,S],probability_measure[T,S],continuous_functions_aux[real]

   A,B: VAR (S)
   x,y: VAR real
   n0z: VAR nzreal
   t:   VAR T
   n:   VAR nat

   null?(A)         :bool = P(A) = 0
   non_null?(A)     :bool = NOT null?(A)
   independent?(A,B):bool = P(intersection(A,B)) = P(A) * P(B) % Note that it DOES NOT say = 0
   random_variable?(X:[T->real]):bool = FORALL x: member({t | X(t) <= x},S)
   zero: (random_variable?) = (LAMBDA t: 0)
   random_variable: TYPE+ = (random_variable?) CONTAINING zero

   X,Y: VAR random_variable
   XS:  VAR [nat->random_variable]

   <=(X,x):(S) = {t | X(t) <= x}; % Needed for syntax purposes! < > = /= >= omitted
   
   complement_le1: LEMMA complement(X <= x) = (x <  X) 
   complement_lt1: LEMMA complement(x <  X) = (X <= x)
   complement_eq : LEMMA complement(X =  x) = (X /= x)
   complement_lt2: LEMMA complement(X <  x) = (x <= X)
   complement_le2: LEMMA complement(x <= X) = (X <  x)
   complement_ne:  LEMMA complement(X /= x) = (X =  x)

   -(X)    :random_variable = (LAMBDA t: -X(t)); % Needed for syntax purposes! + - * /  omitted

   +(X,Y)  :random_variable = (LAMBDA t: X(t) + Y(t));
   -(X,Y)  :random_variable = (LAMBDA t: X(t) - Y(t));

   partial_sum_is_random_variable:
     LEMMA random_variable?(LAMBDA t: sigma(0,n,LAMBDA n: XS(n)(t)))

   distribution_function?(F:[real->probability]):bool
                                       = EXISTS X: FORALL x: F(x) = P(X <= x)

   distribution_function: TYPE+ = (distribution_function?) CONTAINING
                                      (LAMBDA x: IF x < 0 THEN 0 ELSE 1 ENDIF)

   distribution_function(X)(x):probability = P(X <= x)

   F: VAR distribution_function

   convergence_in_distribution?(XS,X):bool
     = FORALL x: continuous(distribution_function(X),x) IMPLIES
                  convergence((LAMBDA n: distribution_function(XS(n))(x)),
                                         distribution_function(X)(x))

   invert_distribution:   LEMMA LET F = distribution_function(X) IN
                                P(x < X) = 1 - F(x)                             % Lemma 2.1.11-a (G&S)
   interval_distribution: LEMMA LET F = distribution_function(X) IN
                                x <= y IMPLIES 
                                P(intersection(x < X, X <= y)) = F(y) - F(x)    % Lemma 2.1.11-b (G&S)
   limit_distribution:    LEMMA LET F = distribution_function(X) IN
                                P(X = x) = F(x) - limit(LAMBDA n: F(x-1/(n+1))) % Lemma 2.1.11-c (G&S)

   distribution_0:                LEMMA convergence(F o (lambda (n:nat): -n),0) % Lemma 2.1.6-a0 (G&S)
   distribution_1:                LEMMA convergence(F,1)                        % Lemma 2.1.6-a1 (G&S)
   distribution_increasing:       LEMMA increasing?(F)                          % Lemma 2.1.6-b (G&S)
   distribution_right_continuous: LEMMA right_continuous(F)                     % Lemma 2.1.6-c (G&S)
END probability_space
\end{verbatim}
